VAMOS-OCTA: Vessel-Aware Multi-Axis Orthogonal Supervision for Inpainting Motion-Corrupted OCT Angiography Volumes

Handheld Optical Coherence Tomography Angiography (OCTA) enables noninvasive retinal imaging in uncooperative or pediatric subjects, but is highly susceptible to motion artifacts that severely degrade volumetric image quality. Sudden motion during 3D acquisition can lead to unsampled retinal regions across entire B-scans (cross-sectional slices), resulting in blank bands in en face projections. We propose VAMOS-OCTA, a deep learning framework for inpainting motion-corrupted B-scans using vessel-aware multi-axis supervision. We employ a 2.5D U-Net architecture that takes a stack of neighboring B-scans as input to reconstruct a corrupted center B-scan, guided by a novel Vessel-Aware Multi-Axis Orthogonal Supervision (VAMOS) loss. This loss combines vessel-weighted intensity reconstruction with axial and lateral projection consistency, encouraging vascular continuity in native B-scans and across orthogonal planes. Unlike prior work that focuses primarily on restoring the en face MIP, VAMOS-OCTA jointly enhances both cross-sectional B-scan sharpness and volumetric projection accuracy, even under severe motion corruptions. We trained our model on both synthetic and real-world corrupted volumes and evaluated its performance using both perceptual quality and pixel-wise accuracy metrics. VAMOS-OCTA consistently outperforms prior methods, producing reconstructions with sharp capillaries, restored vessel continuity, and clean en face projections. These results demonstrate that multi-axis supervision offers a powerful constraint for restoring motion-degraded 3D OCTA data. Our source code is available at https://github.com/MedICL-VU/VAMOS-OCTA.

==> figure-performance-vs-corruption-severity.tex <==
%\captionsetup{skip=6pt}
\centering
\includegraphics[width=\textwidth]{figures/performance_vs_corrupted_severity_v9.png}
% \caption{Model performance as corruption severity increases. VAMOS (green) is able to inpaint severely degraded OCTA volumes, while the other methods suffer marked performance drops.}
\caption{Mean Intensity Error (MIE) vs. corruption severity. Even with severely degraded OCTA volumes, VAMOS (green) maintains low error, while other methods’ errors rise sharply with more missing B-scans.}

\label{fig:performance-vs-corrupted-severity}


==> figure-real-motioncorrected-inpainting.tex <==
%\captionsetup{skip=6pt}  % tighten space between image and caption
\centering
% \includegraphics[width=\textwidth]{performance-vs-corrupted-severity.png}
\includegraphics[width=\textwidth]{figures/realworld_inpainting_visual_v4.png}
\caption{VAMOS-OCTA restores volumes with real-world motion corruptions without known GT. (a, c) are real-world corruptions and (b, d) are their inpaintings, with \textcolor{red}{red} bars highlighting significant areas of motion.}
\label{fig:figure-real-motioncorrected-inpainting}

